Quality of Service Guarantees for Physical Unclonable Functions

We consider a secret key agreement problem in which noisy physical unclonable function (PUF) outputs facilitate reliable, secure, and private key agreement with the help of public, noiseless, and authenticated storage. PUF outputs are highly correlated, so transform coding methods have been combined with scalar quantizers to extract uncorrelated bit sequences with reliability guarantees. For PUF circuits with continuous-valued outputs, the models for transformed outputs are made more realistic by replacing the fitted distributions with corresponding truncated ones. The state-of-the-art PUF methods that provide reliability guarantees to each extracted bit are shown to be inadequate to guarantee the same reliability level for all PUF outputs. Thus, a quality of service parameter is introduced to control the percentage of PUF outputs for which a target reliability level can be guaranteed. A public ring oscillator (RO) output dataset is used to illustrate that a truncated Gaussian distribution can be fitted to transformed RO outputs that are inputs to uniform scalar quantizers such that reliability guarantees can be provided for each bit extracted from any PUF device under additive Gaussian noise components by eliminating a small subset of PUF outputs. Furthermore, we conversely show that it is not possible to provide such reliability guarantees without eliminating any PUF output if no extra secrecy and privacy leakage is allowed.

==> 2Coeffs3LsPcvsUsablePercentage.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=7.3cm,
height=2.856cm,
at={(0cm,0cm)},
scale only axis,
xmin=0.34,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$P_{c,j}(\delta)$},
ymin=29,
ymax=100,
ylabel style={font=\color{white!15!black}},
ylabel={$\beta_j(\delta)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.15,0.059)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
0.94378815560255	100\\
0.946857364482013	99.2975300387221\\
0.949828829828493	98.5950611237347\\
0.952700973289075	97.8925943013242\\
0.955472522758145	97.1901306177685\\
0.958142516925994	96.4876711193335\\
0.960710307476751	95.7852168522685\\
0.963175558929785	95.0827688628019\\
0.965538246145729	94.3803281971379\\
0.967798649546698	93.6778959014512\\
0.969957348127613	92.9754730218841\\
0.972015210361503	92.2730606045414\\
0.973973383125652	91.5706596954869\\
0.975833278797291	90.8682713407389\\
0.977596560686703	90.1658965862663\\
0.979265126991932	89.4635364779845\\
0.980841093472598	88.7611920617509\\
0.982326775050303	88.0588643833615\\
0.983724666549906	87.3565544885458\\
0.985037422799842	86.6542634229637\\
0.98626783830631	85.9519922322008\\
0.98741882672366	85.2497419617641\\
0.988493400319927	84.5475136570785\\
0.989494649644915	83.8453083634822\\
0.990425723586766	83.1431271262228\\
0.991289809992775	82.4409709904529\\
0.992090117014418	81.7388410012265\\
0.992829855319615	81.0367382034944\\
0.993512221297185	80.3346636421003\\
0.994140381359557	79.6326183617766\\
0.994717457430458	78.9306034071403\\
0.995246513684859	78.2286198226891\\
0.995730544589225	77.5266686527969\\
0.996172464271471	76.82475094171\\
0.996575097232101	76.1228677335427\\
0.996941170391238	75.4210200722738\\
0.997273306450646	74.7192090017414\\
0.997574018535717	74.01743556564\\
0.997845706069845	73.3157008075154\\
0.998090651822603	72.6140057707616\\
0.998311020063977	71.9123514986154\\
0.998508855749293	71.2107390341535\\
0.998686084653738	70.5091694202876\\
0.998844514371097	69.807643699761\\
0.998985836088778	69.1061629151436\\
0.999111627050047	68.4047281088285\\
0.999223353614601	67.7033403230278\\
0.999322374830091	67.0020005997681\\
0.999409946429733	66.3007099808869\\
0.999487225174621	65.5994695080283\\
0.999555273463661	64.8982802226385\\
0.999615064138906	64.1971431659626\\
0.999667485419541	63.4960593790396\\
0.999713345903452	62.7950299026987\\
0.999753379581355	62.0940557775554\\
0.9997882508145	61.393138044007\\
0.999818559233034	60.6922777422288\\
0.999844844518089	59.9914759121698\\
0.999867591036401	59.2907335935488\\
0.99988723230179	58.5900518258502\\
0.999904155243025	57.8894316483199\\
0.999918704262394	57.1888740999613\\
0.999931185073779	56.488380219531\\
0.999941868313003	55.7879510455352\\
0.999950992916841	55.0875876162249\\
0.999958769270235	54.3872909695924\\
0.999965382124003	53.6870621433671\\
0.999970993287651	52.9869021750112\\
0.999975744103879	52.2868121017159\\
0.999979757712906	51.5867929603969\\
0.999983141116036	50.8868457876911\\
0.999985987048769	50.1869716199515\\
0.999988375674468	49.4871714932441\\
0.99999037610995	48.7874464433431\\
0.999992047794609	48.0877975057272\\
0.999993441714649	47.3882257155756\\
0.999994601493854	46.6887321077637\\
0.999995564362065	45.9893177168589\\
0.999996362012097	45.2899835771171\\
0.999997021355398	44.590730722478\\
0.999997565186195	43.8915601865616\\
0.999998012763284	43.1924730026637\\
0.99999838031805	42.4934702037521\\
0.999998681496653	41.7945528224623\\
0.999998927743694	41.0957218910937\\
0.999999128634111	40.3969784416056\\
0.999999292159401	39.6983235056128\\
0.999999424973753	38.9997581143818\\
0.999999532605083	38.3012832988267\\
0.999999619635513	37.6029000895052\\
0.999999689855319	36.9046095166145\\
0.999999746393962	36.2064126099873\\
0.99999979183141	35.5083103990876\\
0.999999828292625	34.8103039130069\\
0.999999857527726	34.11239418046\\
0.999999880980117	33.4145822297811\\
0.999999899844577	32.7168690889196\\
0.99999991511716	32.0192557854363\\
0.999999927638552	31.321743346499\\
0.999999938132438	30.6243327988788\\
0.999999947240372	29.9270251689462\\
};
\addlegendentry{coeff. 17, $m_j\!\!=\!\!3$}

\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
0.770805800096302	100\\
0.772738885040733	99.2933759327855\\
0.774665453550956	98.5867519210278\\
0.776585399497661	97.8801280201837\\
0.778498619759744	97.1735042857101\\
0.780405014343866	96.4668807730638\\
0.782304486507029	95.7602575377011\\
0.784196942882298	95.0536346350791\\
0.786082293607865	94.3470121206541\\
0.787960452459614	93.6403900498828\\
0.789831336987366	92.9337684782213\\
0.791694868655206	92.2271474611261\\
0.793550972985606	91.5205270540531\\
0.795399579708248	90.8139073124585\\
0.797240622913316	90.1072882917982\\
0.799074041209718	89.4006700475278\\
0.800899777888495	88.6940526351028\\
0.802717781091723	87.9874361099785\\
0.804528003987252	87.2808205276103\\
0.80633040494963	86.5742059434528\\
0.808124947747588	85.8675924129609\\
0.809911601738508	85.160979991589\\
0.811690342070282	84.4543687347914\\
0.813461149891069	83.747758698022\\
0.815224012567405	83.0411499367344\\
0.816978923911236	82.3345425063822\\
0.818725884416427	81.6279364624184\\
0.820464901505371	80.921331860296\\
0.822195989786363	80.2147287554671\\
0.823919171322418	79.5081272033841\\
0.825634475912339	78.8015272594987\\
0.827341941384805	78.0949289792625\\
0.829041613906387	77.3883324181264\\
0.830733548304413	76.681737631541\\
0.832417808405712	75.9751446749569\\
0.834094467392313	75.2685536038236\\
0.835763608175277	74.5619644735909\\
0.837425323787935	73.8553773397076\\
0.839079717799876	73.1487922576224\\
0.840726904753173	72.4422092827833\\
0.842367010622417	71.7356284706381\\
0.844000173300414	71.0290498766338\\
0.845626543110641	70.3224735562173\\
0.847246283350308	69.6158995648345\\
0.848859570863744	68.9093279579312\\
0.850466596650295	68.2027587909525\\
0.852067566508529	67.4961921193429\\
0.853662701719648	66.7896279985464\\
0.855252239773076	66.0830664840065\\
0.856836435137502	65.3765076311662\\
0.858415560080908	64.6699514954674\\
0.859989905543415	63.963398132352\\
0.861559782067177	63.256847597261\\
0.863125520787857	62.5502999456348\\
0.864687474492709	61.8437552329131\\
0.866246018750696	61.1372135145352\\
0.867801553120619	60.4306748459393\\
0.869354502443774	59.7241392825633\\
0.870905318228289	59.0176068798443\\
0.872454480132991	58.3110776932185\\
0.874002497559397	57.6045517781216\\
0.875549911361306	56.8980291899885\\
0.877097295682413	56.1915099842534\\
0.878645259933401	55.4849942163498\\
0.880194450921194	54.7784819417101\\
0.881745555144335	54.0719732157664\\
0.883299301269955	53.3654680939496\\
0.88485646280945	52.6589666316901\\
0.88641786101185	51.9524688844172\\
0.887984367995943	51.2459749075597\\
0.889556910144585	50.5394847565451\\
0.891136471787262	49.8329984868006\\
0.89272409919998	49.1265161537522\\
0.894320904955095	48.420037812825\\
0.895928072656972	47.7135635194433\\
0.89754686210475	47.0070933290305\\
0.899178614927387	46.3006272970091\\
0.900824760742458	45.5941654788005\\
0.902486823896443	44.8877079298255\\
0.904166430851604	44.1812547055036\\
0.905865318293087	43.4748058612535\\
0.90758534203951	42.7683614524929\\
0.909328486851595	42.0619215346385\\
0.911096877246205	41.3554861631061\\
0.912892789438183	40.6490553933103\\
0.914718664549582	39.9426292806648\\
0.916577123246075	39.2362078805821\\
0.918470981983709	38.529791248474\\
0.920403271076541	37.8233794397508\\
0.922377254827728	37.116972509822\\
0.924396454004315	36.410570514096\\
0.926464670980256	35.70417350798\\
0.928586017924649	34.9977815468801\\
0.930764948474241	34.2913946862014\\
0.933006293403107	33.5850129813475\\
0.935315300890596	32.8786364877214\\
0.937697682094127	32.1722652607246\\
0.940159662860335	31.4658993557573\\
0.942708042561126	30.7595388282188\\
0.945350261226672	30.053183733507\\
0.948094476373044	29.3468341270189\\
};
\addlegendentry{coeff. 17, $m\!\!=\!\!5$}

\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
0.373924403646948	100\\
0.374574079741791	99.2929335796409\\
0.37523058217227	98.5858671626791\\
0.375894073244195	97.8788007525113\\
0.376564720045378	97.1717343525347\\
0.377242694620562	96.4646679661465\\
0.377928174154105	95.7576015967435\\
0.378621341160806	95.050535247723\\
0.379322383685319	94.3434689224821\\
0.380031495510587	93.6364026244179\\
0.380748876375806	92.9293363569274\\
0.381474732204396	92.2222701234073\\
0.382209275342548	91.5152039272553\\
0.382952724808908	90.8081377718682\\
0.383705306556021	90.1010716606431\\
0.384467253744171	89.3940055969772\\
0.385238807028325	88.6869395842669\\
0.386020214858907	87.9798736259102\\
0.386811733797189	87.2728077253038\\
0.387613628846145	86.5657418858445\\
0.388426173797634	85.8586761109298\\
0.389249651596897	85.1516104039567\\
0.390084354725344	84.4445447683218\\
0.390930585602747	83.7374792074226\\
0.391788657009966	83.0304137246562\\
0.392658892533475	82.3233483234194\\
0.393541627032971	81.6162830071092\\
0.394437207133512	80.9092177791231\\
0.39534599174368	80.2021526428579\\
0.396268352601396	79.4950876017106\\
0.397204674849116	78.7880226590785\\
0.398155357640286	78.0809578183581\\
0.399120814779034	77.373893082947\\
0.400101475395267	76.6668284562421\\
0.401097784657461	75.9597639416406\\
0.402110204525641	75.2526995425391\\
0.403139214547193	74.5456352623351\\
0.404185312698422	73.8385711044255\\
0.405249016274899	73.1315070722072\\
0.40633086283397	72.4244431690776\\
0.407431411193027	71.7173793984333\\
0.408551242487384	71.0103157636717\\
0.409690961292023	70.3032522681897\\
0.410851196811683	69.5961889153842\\
0.412032604144256	68.8891257086522\\
0.413235865622772	68.1820626513912\\
0.414461692241778	67.4749997469977\\
0.415710825174312	66.7679369988688\\
0.416984037386322	66.0608744104019\\
0.418282135355861	65.3538119849937\\
0.419605960905104	64.6467497260413\\
0.420956393153911	63.9396876369417\\
0.422334350604455	63.2326257210918\\
0.42374079336729	62.525563981889\\
0.425176725540171	61.81850242273\\
0.42664319775202	61.1114410470118\\
0.428141309885541	60.4043798581315\\
0.429672213993326	59.6973188594859\\
0.431237117423655	58.9902580544724\\
0.432837286173832	58.2831974464875\\
0.434474048490573	57.5761370389288\\
0.436148798738995	56.8690768351928\\
0.437863001563836	56.1620168386766\\
0.439618196369011	55.4549570527773\\
0.441416002144274	54.7478974808918\\
0.443258122670783	54.040838126417\\
0.445146352140717	53.3337789927499\\
0.447082581229889	52.6267200832874\\
0.449068803666565	51.9196614014269\\
0.451107123344372	51.212602950565\\
0.453199762032724	50.5055447340987\\
0.45534906774404	49.798486755425\\
0.457557523824034	49.0914290179405\\
0.459827758839031	48.3843715250429\\
0.462162557343042	47.6773142801288\\
0.464564871617302	46.9702572865949\\
0.467037834486298	46.2632005478383\\
0.469584773327253	45.5561440672559\\
0.472209225404767	44.8490878482448\\
0.474914954679184	44.1420318942018\\
0.477705970256623	43.434976208524\\
0.480586546670838	42.7279207946082\\
0.483561246212641	42.0208656558512\\
0.486634943552203	41.3138107956501\\
0.489812852933704	40.6067562174016\\
0.49310055826138	39.8997019245028\\
0.49650404644214	39.1926479203506\\
0.500029744403532	38.4855942083417\\
0.503684560268547	37.7785407918731\\
0.507475929242257	37.071487674342\\
0.511411864851571	36.3644348591446\\
0.515501016281093	35.6573823496786\\
0.519752732668437	34.9503301493405\\
0.52417713536477	34.2432782615267\\
0.528785199336151	33.5362266896347\\
0.533588845083742	32.8291754370613\\
0.538601042703574	32.1221245072033\\
0.543835929998403	31.4150739034574\\
0.549308946906482	30.7080236292203\\
0.555036988939056	30.0009736878894\\
0.561038582838182	29.2939240828611\\
};
\addlegendentry{coeff. 17, $m\!\!=\!\!7$}

\addplot [color=red, dashed, line width=2pt]
  table[row sep=crcr]{%
0.947488614321828	100\\
0.950579046366656	99.2975300387221\\
0.953562095813672	98.5950611237347\\
0.956436096611793	97.8925943013242\\
0.959199765119271	97.1901306177685\\
0.961852204763854	96.4876711193335\\
0.964392907357195	95.7852168522685\\
0.966821751072635	95.0827688628019\\
0.969138995142207	94.3803281971379\\
0.971345271374145	93.6778959014512\\
0.973441572635319	92.9754730218841\\
0.975429238483198	92.2730606045414\\
0.977309938168249	91.5706596954869\\
0.979085651259688	90.8682713407389\\
0.980758646174454	90.1658965862663\\
0.982331456910946	89.4635364779845\\
0.983806858305113	88.7611920617509\\
0.985187840138054	88.0588643833615\\
0.986477580419166	87.3565544885458\\
0.98767941819678	86.6542634229637\\
0.988796826192623	85.9519922322008\\
0.989833383593963	85.2497419617641\\
0.990792749291216	84.5475136570785\\
0.991678635838156	83.8453083634822\\
0.992494784386423	83.1431271262228\\
0.993244940819062	82.4409709904529\\
0.993932833278644	81.7388410012265\\
0.994562151254803	81.0367382034944\\
0.995136526364462	80.3346636421003\\
0.995659514926195	79.6326183617766\\
0.996134582398825	78.9306034071403\\
0.996565089723943	78.2286198226891\\
0.996954281583134	77.5266686527969\\
0.99730527655371	76.82475094171\\
0.997621059122088	76.1228677335427\\
0.99790447349186	75.4210200722738\\
0.998158219104344	74.7192090017414\\
0.998384847773031	74.01743556564\\
0.998586762320051	73.3157008075154\\
0.998766216592389	72.6140057707616\\
0.998925316728192	71.9123514986154\\
0.999066023538826	71.2107390341535\\
0.999190155870351	70.5091694202876\\
0.999299394808419	69.807643699761\\
0.999395288593151	69.1061629151436\\
0.999479258114922	68.4047281088285\\
0.999552602868028	67.7033403230278\\
0.999616507246519	67.0020005997681\\
0.999672047074876	66.3007099808869\\
0.999720196275343	65.5994695080283\\
0.999761833583388	64.8982802226385\\
0.9997977492327	64.1971431659626\\
0.999828651541101	63.4960593790396\\
0.999855173338625	62.7950299026987\\
0.99987787818853	62.0940557775554\\
0.999897266361175	61.393138044007\\
0.999913780529177	60.6922777422288\\
0.999927811160277	59.9914759121698\\
0.999939701591505	59.2907335935488\\
0.999949752774755	58.5900518258502\\
0.999958227689636	57.8894316483199\\
0.99996535542444	57.1888740999613\\
0.999971334930339	56.488380219531\\
0.999976338457461	55.7879510455352\\
0.999980514684424	55.0875876162249\\
0.999983991555109	54.3872909695924\\
0.999986878838225	53.6870621433671\\
0.999989270426386	52.9869021750112\\
0.99999124639214	52.2868121017159\\
0.99999287481881	51.5867929603969\\
0.999994213423952	50.8868457876911\\
0.999995310993016	50.1869716199515\\
0.99999620864032	49.4871714932441\\
0.999996940913707	48.7874464433431\\
0.999997536758524	48.0877975057272\\
0.999998020355613	47.3882257155756\\
0.999998411847005	46.6887321077637\\
0.999998727962052	45.9893177168589\\
0.999998982555649	45.2899835771171\\
0.999999187069221	44.590730722478\\
0.999999350924148	43.8915601865616\\
0.999999481856315	43.1924730026637\\
0.999999586199627	42.4934702037521\\
0.999999669125433	41.7945528224623\\
0.99999973484401	41.0957218910937\\
0.999999786773566	40.3969784416056\\
0.999999827681501	39.6983235056128\\
0.999999859802117	38.9997581143818\\
0.99999988493436	38.3012832988267\\
0.999999904522731	37.6029000895052\\
0.999999919724081	36.9046095166145\\
0.999999931462559	36.2064126099873\\
0.999999940474721	35.5083103990876\\
0.999999947346475	34.8103039130069\\
0.999999952543287	34.11239418046\\
0.999999956434872	33.4145822297811\\
0.999999959315405	32.7168690889196\\
0.999999961420143	32.0192557854363\\
0.99999996293922	31.321743346499\\
0.999999964029275	30.6243327988788\\
0.999999964823532	29.9270251689462\\
};
\addlegendentry{coeff. 240, $m_j\!\!=\!\!3$}

\addplot [color=blue, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.785651810515399	100\\
0.787679641211825	99.2933759327855\\
0.789699555589309	98.5867519210278\\
0.791711412355284	97.8801280201837\\
0.793715073326832	97.1735042857101\\
0.795710403552585	96.4668807730638\\
0.797697271437006	95.7602575377011\\
0.799675548867016	95.0536346350791\\
0.801645111341125	94.3470121206541\\
0.803605838101181	93.6403900498828\\
0.805557612266929	92.9337684782213\\
0.807500320973518	92.2271474611261\\
0.809433855512162	91.5205270540531\\
0.81135811147414	90.8139073124585\\
0.813272988898342	90.1072882917982\\
0.815178392422887	89.4006700475278\\
0.81707423143935	88.6940526351028\\
0.818960420254093	87.9874361099785\\
0.820836878251355	87.2808205276103\\
0.822703530062622	86.5742059434528\\
0.824560305740905	85.8675924129609\\
0.826407140940578	85.160979991589\\
0.828243977103126	84.4543687347914\\
0.830070761649236	83.747758698022\\
0.831887448177627	83.0411499367344\\
0.833693996671116	82.3345425063822\\
0.835490373710401	81.6279364624184\\
0.837276552696095	80.921331860296\\
0.839052514079602	80.2147287554671\\
0.840818245603425	79.5081272033841\\
0.842573742551603	78.8015272594987\\
0.84431900801096	78.0949289792625\\
0.846054053143952	77.3883324181264\\
0.847778897473926	76.681737631541\\
0.849493569183693	75.9751446749569\\
0.851198105428347	75.2685536038236\\
0.852892552663387	74.5619644735909\\
0.854576966989225	73.8553773397076\\
0.856251414513298	73.1487922576224\\
0.85791597173106	72.4422092827833\\
0.859570725927245	71.7356284706381\\
0.861215775598922	71.0290498766338\\
0.862851230901944	70.3224735562173\\
0.864477214122568	69.6158995648345\\
0.866093860176132	68.9093279579312\\
0.867701317134866	68.2027587909525\\
0.869299746787048	67.4961921193429\\
0.870889325229954	66.7896279985464\\
0.872470243499192	66.0830664840065\\
0.874042708237322	65.3765076311662\\
0.875606942404821	64.6699514954674\\
0.877163186036796	63.963398132352\\
0.878711697049121	63.256847597261\\
0.880252752098001	62.5502999456348\\
0.881786647497345	61.8437552329131\\
0.883313700198713	61.1372135145352\\
0.884834248839094	60.4306748459393\\
0.886348654862183	59.7241392825633\\
0.887857303719469	59.0176068798443\\
0.889360606157973	58.3110776932185\\
0.890858999602186	57.6045517781216\\
0.89235294963849	56.8980291899885\\
0.893842951611193	56.1915099842534\\
0.895329532340205	55.4849942163498\\
0.896813251971455	54.7784819417101\\
0.898294705972269	54.0719732157664\\
0.899774527285241	53.3654680939496\\
0.901253388655577	52.6589666316901\\
0.902732005148512	51.9524688844172\\
0.904211136875242	51.2459749075597\\
0.905691591947832	50.5394847565451\\
0.907174229685944	49.8329984868006\\
0.908659964100794	49.1265161537522\\
0.910149767684728	48.420037812825\\
0.911644675538181	47.7135635194433\\
0.913145789869681	47.0070933290305\\
0.914654284908212	46.3006272970091\\
0.916171412274217	45.5941654788005\\
0.917698506857838	44.8877079298255\\
0.919236993262729	44.1812547055036\\
0.920788392879222	43.4748058612535\\
0.922354331659757	42.7683614524929\\
0.923936548679197	42.0619215346385\\
0.925536905573899	41.3554861631061\\
0.927157396966495	40.6490553933103\\
0.92880016199842	39.9426292806648\\
0.930467497109824	39.2362078805821\\
0.932161870226973	38.529791248474\\
0.933885936541142	37.8233794397508\\
0.935642556091011	37.116972509822\\
0.93743481339349	36.410570514096\\
0.939266039406627	35.70417350798\\
0.941139836154042	34.9977815468801\\
0.943060104394635	34.2913946862014\\
0.945031074785817	33.5850129813475\\
0.947057343065596	32.8786364877214\\
0.949143909871042	32.1722652607246\\
0.951296225921574	31.4658993557573\\
0.953520243429275	30.7595388282188\\
0.955822474760525	30.053183733507\\
0.958210059570483	29.3468341270189\\
};
\addlegendentry{coeff. 240, $m_j\!\!=\!\!5$}

\addplot [color=black, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.392136846751948	100\\
0.392812813584321	99.2929335796409\\
0.393495532825598	98.5858671626791\\
0.39418516760495	97.8788007525113\\
0.394881885876952	97.1717343525347\\
0.395585860598005	96.4646679661465\\
0.396297269910579	95.7576015967435\\
0.397016297335673	95.050535247723\\
0.397743131973919	94.3434689224821\\
0.398477968715801	93.6364026244179\\
0.399221008461469	92.9293363569274\\
0.399972458350651	92.2222701234073\\
0.400732532003229	91.5152039272553\\
0.401501449771049	90.8081377718682\\
0.402279439001575	90.1010716606431\\
0.403066734314066	89.3940055969772\\
0.403863577888948	88.6869395842669\\
0.404670219771137	87.9798736259102\\
0.405486918188113	87.2728077253038\\
0.406313939883569	86.5657418858445\\
0.407151560467537	85.8586761109298\\
0.408000064783972	85.1516104039567\\
0.408859747296779	84.4445447683218\\
0.409730912495407	83.7374792074226\\
0.410613875321157	83.0304137246562\\
0.411508961615455	82.3233483234194\\
0.412416508591422	81.6162830071092\\
0.413336865330168	80.9092177791231\\
0.414270393303334	80.2021526428579\\
0.415217466923512	79.4950876017106\\
0.416178474124301	78.7880226590785\\
0.417153816971882	78.0809578183581\\
0.418143912310105	77.373893082947\\
0.419149192441281	76.6668284562421\\
0.42017010584499	75.9597639416406\\
0.421207117937408	75.2526995425391\\
0.422260711873828	74.5456352623351\\
0.423331389397315	73.8385711044255\\
0.424419671736557	73.1315070722072\\
0.425526100556318	72.4244431690776\\
0.426651238964117	71.7173793984333\\
0.427795672577025	71.0103157636717\\
0.428960010652852	70.3032522681897\\
0.430144887290267	69.5961889153842\\
0.431350962702827	68.8891257086522\\
0.432578924572273	68.1820626513912\\
0.433829489486908	67.4749997469977\\
0.435103404471352	66.7679369988688\\
0.43640144861455	66.0608744104019\\
0.437724434803433	65.3538119849937\\
0.439073211570364	64.6467497260413\\
0.440448665063133	63.9396876369417\\
0.441851721147145	63.2326257210918\\
0.443283347650203	62.525563981889\\
0.444744556761353	61.81850242273\\
0.446236407596256	61.1114410470118\\
0.447760008942711	60.4043798581315\\
0.449316522201289	59.6973188594859\\
0.450907164537442	58.9902580544724\\
0.452533212263032	58.2831974464875\\
0.454196004467023	57.5761370389288\\
0.455896946917003	56.8690768351928\\
0.45763751625541	56.1620168386766\\
0.459419264516768	55.4549570527773\\
0.461243823994944	54.7478974808918\\
0.463112912492496	54.040838126417\\
0.465028338987551	53.3337789927499\\
0.466992009757496	52.6267200832874\\
0.469005935003026	51.9196614014269\\
0.471072236020903	51.212602950565\\
0.473193152979185	50.5055447340987\\
0.475371053354829	49.798486755425\\
0.477608441100425	49.0914290179405\\
0.479907966614654	48.3843715250429\\
0.482272437599903	47.6773142801288\\
0.484704830900525	46.9702572865949\\
0.487208305426633	46.2632005478383\\
0.489786216281389	45.5561440672559\\
0.492442130224589	44.8490878482448\\
0.49517984262237	44.1420318942018\\
0.498003396052375	43.434976208524\\
0.500917100756157	42.7279207946082\\
0.503925557156359	42.0208656558512\\
0.50703368068605	41.3138107956501\\
0.510246729212038	40.6067562174016\\
0.513570333373889	39.8997019245028\\
0.517010530206906	39.1926479203506\\
0.520573800471346	38.4855942083417\\
0.524267110173434	37.7785407918731\\
0.528097956837829	37.071487674342\\
0.53207442117821	36.3644348591446\\
0.53620522491523	35.6573823496786\\
0.540499795612432	34.9503301493405\\
0.54496833954437	34.2432782615267\\
0.549621923782383	33.5362266896347\\
0.554472568887681	32.8291754370613\\
0.559533353846059	32.1221245072033\\
0.564818535172845	31.4150739034574\\
0.570343682471964	30.7080236292203\\
0.576125833163547	30.0009736878894\\
0.582183669618699	29.2939240828611\\
};
\addlegendentry{coeff. 240, $m_j\!\!=\!\!7$}

\end{axis}

\begin{axis}[%
width=9.032cm,
height=6.452cm,
at={(-1.174cm,-1.182cm)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%
